Causally Consistent Normalizing Flow

Causal inconsistency arises when the underlying causal graphs captured by generative models like \textit{Normalizing Flows} (NFs) are inconsistent with those specified in causal models like \textit{Struct Causal Models} (SCMs). This inconsistency can cause unwanted issues including the unfairness problem. Prior works to achieve causal consistency inevitably compromise the expressiveness of their models by disallowing hidden layers. In this work, we introduce a new approach: \textbf{C}ausally \textbf{C}onsistent \textbf{N}ormalizing \textbf{F}low (CCNF). To the best of our knowledge, CCNF is the first causally consistent generative model that can approximate any distribution with multiple layers. CCNF relies on two novel constructs: a sequential representation of SCMs and partial causal transformations. These constructs allow CCNF to inherently maintain causal consistency without sacrificing expressiveness. CCNF can handle all forms of causal inference tasks, including interventions and counterfactuals. Through experiments, we show that CCNF outperforms current approaches in causal inference. We also empirically validate the practical utility of CCNF by applying it to real-world datasets and show how CCNF addresses challenges like unfairness effectively.

==> fig/admission.tikz <==
\begin{tikzpicture} [
node/.style = {circle, draw, minimum size = 1.4cm},
node distance = 0.6cm 
]

\node[node] (age) {Age};
\node[node] (gender) [right=of age] {Gender};
\node[node] (score) [right=of gender] {Score};
\node[node] (decision) [right=of score] {Decision};

\draw[-Stealth] (gender.east) -- (score.west);
\draw[-Stealth] (score.east) -- (decision.west);
\draw[-Stealth, bend left = 15] (age.north) to (score.north)[above];
\draw[red, dashed, -Stealth, bend left = 15] (gender.north) to (decision.north)[above];
\end{tikzpicture}

==> fig/example.tikz <==
\begin{tikzpicture} [
    node distance=0.2cm, 
    %inner sep=1mm,
    every matrix/.style = {
        matrix of nodes,
        nodes in empty cells,
        nodes={
            circle,
            minimum size = 0.2cm
        }, 
        row sep=0.05cm,
        column sep=0.38cm
    }
]
    \matrix (m) {
        |[draw]| $U_1$ & |[draw]| $Z^1_1$ & |[draw]| $Z^2_1$ & |[draw]| $Z^3_1$ & |[draw]| $Z^4_1$ & |[draw]| $Z^5_1$ & |[draw]| $X_1$ \\  
        |[draw]| $U_2$ & |[draw]| $Z^1_2$ & |[draw]| $Z^2_2$ & |[draw]| $Z^3_2$ & |[draw]| $Z^4_2$ & |[draw]| $Z^5_2$  & |[draw]| $X_2$ \\
        |[draw]| $U_3$ & |[draw]| $Z^1_3$ & |[draw]| $Z^2_3$ & |[draw]| $Z^3_3$ & |[draw]| $Z^4_3$ & |[draw]| $Z^5_3$  & |[draw]| $X_3$ \\
        |[draw]| $U_4$ & |[draw]| $Z^1_4$ & |[draw]| $Z^2_4$ & |[draw]| $Z^3_4$ & |[draw]| $Z^4_4$ & |[draw]| $Z^5_4$  & |[draw]| $X_4$ \\
    };
    %\node[above] at (m.north) {$B_0$};
  \coordinate (midpoint1) at ($(m-1-1)!0.5!(m-1-2)$);
  \node[above=0.4cm of midpoint1] {$T_{\theta_1}^{\mathbf{B}_0}$};

  \coordinate (midpoint2) at ($(m-1-2)!0.5!(m-1-3)$);
  \node[above=0.4cm of midpoint2] {$T_{\theta_2}^{\mathbf{B}_0}$};

  \coordinate (midpoint3) at ($(m-1-3)!0.5!(m-1-4)$);
  \node[above=0.4cm of midpoint3] {$T_{\theta_1}^{\mathbf{B}_1}$};

  \coordinate (midpoint4) at ($(m-1-4)!0.5!(m-1-5)$);
  \node[above=0.4cm of midpoint4] {$T_{\theta_2}^{\mathbf{B}_1}$};

  \coordinate (midpoint5) at ($(m-1-5)!0.5!(m-1-6)$);
  \node[above=0.4cm of midpoint5] {$T_{\theta_1}^{\mathbf{B}_2}$};

  \coordinate (midpoint6) at ($(m-1-6)!0.5!(m-1-7)$);
  \node[above=0.4cm of midpoint6] {$T_{\theta_2}^{\mathbf{B}_2}$};
    
  % Links the matrix

  \draw[red, ->] (m-1-1) -- (m-1-2);
  \draw[red, ->] (m-1-2) -- (m-1-3);
  \draw[->] (m-1-3) -- (m-1-4);
  \draw[->] (m-1-4) -- (m-1-5);
  \draw[->] (m-1-5) -- (m-1-6);
  \draw[->] (m-1-6) -- (m-1-7);

  \draw[red,->] (m-2-1) -- (m-2-2);
  \draw[red,->] (m-2-2) -- (m-2-3);
  \draw[->] (m-2-3) -- (m-2-4);
  \draw[->] (m-2-4) -- (m-2-5);
  \draw[->] (m-2-5) -- (m-2-6);
  \draw[->] (m-2-6) -- (m-2-7);

  \draw[->] (m-3-1) -- (m-3-2);
  \draw[->] (m-3-2) -- (m-3-3);
  \draw[red, ->] (m-3-3) -- (m-3-4);
  \draw[red, ->] (m-3-4) -- (m-3-5);
  \draw[->] (m-3-5) -- (m-3-6);
  \draw[->] (m-3-6) -- (m-3-7);

  \draw[->] (m-4-1) -- (m-4-2);
  \draw[->] (m-4-2) -- (m-4-3);
  \draw[->] (m-4-3) -- (m-4-4);
  \draw[->] (m-4-4) -- (m-4-5);
  \draw[red, ->] (m-4-5) -- (m-4-6);
  \draw[red, ->] (m-4-6) -- (m-4-7);

  \draw[green, ->] (m-1-3) -- (m-3-4);
  \draw[green, ->] (m-1-4) -- (m-3-5);
  \draw[green, ->] (m-2-3) -- (m-3-4);
  \draw[green, ->] (m-2-4) -- (m-3-5);

  \draw[green, ->] (m-1-5) -- (m-4-6);
  \draw[green, ->] (m-1-6) -- (m-4-7);
  \draw[green, ->] (m-3-5) -- (m-4-6);
  \draw[green, ->] (m-3-6) -- (m-4-7);
\end{tikzpicture}

==> fig/prior_unwork.tikz <==
\begin{tikzpicture} [
    node distance=0.4cm, 
    every matrix/.style = {
        matrix of nodes,
        nodes={
            circle,
            minimum size = 0.9cm
        }, 
        row sep=0.1cm
    }
]
    \matrix (m1) {
        |[draw]| $U_g$ \\
        |[draw]| $U_a$ \\
        |[draw]| $U_s$ \\
        |[draw]| $U_d$ \\
    };
    \node[above] at (m1.north) {$U$};

    \matrix (m2) [right = of m1] {
        |[draw]| $M$ \\
        |[draw]| $M$ \\
        |[draw]| $M$ \\
        |[draw]| $M$ \\
    };
    \node[above] at (m2.north) {$M$};
     
    \matrix (m3) [right = of m2] {
        |[draw]| $G$ \\
        |[draw]| $A$ \\
        |[draw]| $S$ \\
        |[draw]| $D$ \\
    };
    \node[above] at (m3.north) {$X$};
    

    \draw[-] (m2-1-1) -- (m1-1-1);
    \draw[-] (m2-2-1) -- (m1-2-1);
    \draw[-] (m2-3-1) -- (m1-3-1);
    \draw[red, dashed, -] (m2-4-1) -- (m1-4-1);
    \draw[-] (m2-1-1) -- (m1-3-1);
    \draw[-] (m2-2-1) -- (m1-3-1);
    \draw[red, dashed, -] (m2-3-1) -- (m1-4-1);

    \draw[-] (m3-1-1) -- (m2-1-1);
    \draw[-] (m3-2-1) -- (m2-2-1);
    \draw[-] (m3-3-1) -- (m2-3-1);
    \draw[red, dashed, -] (m3-4-1) -- (m2-4-1);
    \draw[red, dashed, -] (m3-1-1) -- (m2-3-1);
    \draw[-] (m3-2-1) -- (m2-3-1);
    \draw[-] (m3-3-1) -- (m2-4-1);
\end{tikzpicture}

==> fig/prior_work.tikz <==
\begin{tikzpicture} [
    node distance=0.4cm, 
    every matrix/.style = {
        matrix of nodes,
        nodes={
            circle,
            minimum size = 0.9cm
        }, 
        row sep=0.1cm
    }
]
    \matrix (m1) {
        |[draw]| $U_g$ \\
        |[draw]| $U_a$ \\
        |[draw]| $U_s$ \\
        |[draw]| $U_d$ \\
    };
    \node[above] at (m1.north) {$U$};

    \matrix (m2) [right = of m1] {
        |[draw]| $G$ \\
        |[draw]| $A$ \\
        |[draw]| $S$ \\
        |[draw]| $D$ \\
    };
    \node[above] at (m2.north) {$X$};
    

    \draw[-] (m2-1-1) -- (m1-1-1);
    \draw[-] (m2-2-1) -- (m1-2-1);
    \draw[-] (m2-3-1) -- (m1-3-1);
    \draw[-] (m2-4-1) -- (m1-4-1);
    \draw[-] (m2-1-1) -- (m1-3-1);
    \draw[-] (m2-2-1) -- (m1-3-1);
    \draw[-] (m2-3-1) -- (m1-4-1);
\end{tikzpicture}

==> fig/topo.tikz <==
\begin{tikzpicture} [
    node distance=1cm, 
    every matrix/.style = {
        matrix of nodes,
        draw, 
        nodes={
            circle,
            minimum size = 1.2cm
        }, 
        row sep=0.4cm
    }
]
    \matrix (m1) {
        |[draw]| $X_1$ \\
        |[draw]| $X_2$ \\
    };
    \node[above] at (m1.north) {$B_0$};
    
    \matrix (m2) [right = of m1]{
        ~ \\
       |[draw]| $X_3$ \\
    };
    \node[above] at (m2.north) {$B_1$};
     
    \matrix (m3) [right = of m2]{
        ~ \\
        |[draw]| $X_4$ \\
    };
    \node[above] at (m3.north) {$B_2$};
    % Links the matrix

    \draw[->] (m1-1-1) -- (m2-2-1);
    \draw[->] (m1-2-1) -- (m2-2-1);
    \draw[->] (m2-2-1) -- (m3-2-1);
    \draw[->] (m1-1-1) -- (m3-2-1);
\end{tikzpicture}

